On the cohomology of homshifts

We study the cohomology of symbolic dynamical systems called homshifts: they are the nearest-neighbour $\mathbb{Z}^d$ shifts of finite type whose adjacency rules are the same in every direction. Building on the work of Klaus Schmidt (Pacific J. Math. 170 (1995), no.1, 237-269) we give a necessary and sufficient condition for homshifts to be cohomological trivial. This condition is expressed in terms of the topology of a natural two-dimensional CW complex arising from the shift space which can be analyzed in many natural cases. However, we prove that in general, cohomological triviality is algorithmically undecidable for homshifts.

==> figures/box_extension.tex <==
\begin{tikzpicture}[scale=0.4]
\draw (0,0) rectangle (10,10);
\draw (4.5,4.5) rectangle (5.5,5.5);
            \draw[dashed] (0,4.5) -- (10,4.5);
            \draw[dashed] (4.5,0) -- (4.5,10);
            \draw[dashed] (0,5.5) -- (10,5.5);
            \draw[dashed] (5.5,0) -- (5.5,10);
            \fill[pattern=north west lines] (0,0) rectangle (4.5,4.5);
            \fill[pattern=north west lines] (5.5,5.5) rectangle (10,10);
            \fill[pattern=north west lines] (0,10) rectangle (4.5,5.5);
            \fill[pattern=north west lines] (10,0) rectangle (5.5,4.5);
            \node[scale=0.9] at (2.25,-1) {$(c''')^{-k}$};
            \node[scale=0.9] at (5,-1) {$c'''$};
            \node[scale=0.9] at (7.75,-1) {$(c''')^k$};
            \draw[-latex] (4.5,-0.45) -- (0,-0.45);
            \draw[-latex] (5.5,-0.45) -- (4.5,-0.45);
            \draw[-latex] (10,-0.45) -- (5.5,-0.45);
            \draw[-latex] (10.45,4.5) -- (10.45,0);
            \node[scale=0.9] at (11.5,2.25) {$(c'')^k$};
            \draw[-latex] (10.45,5.5) -- (10.45,4.5);
            \draw[-latex] (10.45,10) -- (10.45,5.5);
            \node[scale=0.9] at (11.5,5) {$c''$};
            \node[scale=0.9] at (11.625,7.75) {$(c'')^{-k}$};
            \draw[latex-] (10,10.45) -- (5.5,10.45);
            \draw[latex-] (5.5,10.45) -- (4.5,10.45);
            \draw[latex-] (4.5,10.45) -- (0,10.45);
            \draw[-latex] (-0.45,0) -- (-0.45,4.5);
            \draw[-latex] (-0.45,4.5) -- (-0.45,5.5);
            \draw[-latex] (-0.45,5.5) -- (-0.45,10);
            \node[scale=0.9] at (7.75,11) {$(c')^{-k}$};
            \node[scale=0.9] at (5,11) {$c'$};
            \node[scale=0.9] at (2.5,11) {$(c')^k$};
            \node[scale=0.9] at (-1,7.75) {$c^k$};
            \node[scale=0.9] at (-1,5) {$c$};
            \node[scale=0.9] at (-1.25,2.25) {$c^{-k}$};
        \begin{scope}[xshift=15cm]
        \fill[gray!10] (0,0) rectangle (4.5,4.5);
        \fill[gray!10] (10,10) rectangle (5.5,5.5);
        \fill[gray!10] (10,0) rectangle (5.5,4.5);
        \fill[gray!10] (0,10) rectangle (4.5,5.5);
        \draw (0,0) rectangle (10,10);
            \draw (4.5,4.5) rectangle (5.5,5.5);
            \draw[dashed] (0,4.5) -- (10,4.5);
            \draw[dashed] (4.5,0) -- (4.5,10);
            \draw[dashed] (0,5.5) -- (10,5.5);
            \fill[pattern = north west lines] (0,4.5) rectangle (1,5.5);
            \fill[pattern = north west lines] (4.5,0) rectangle (5.5,1);
            \fill[pattern = north west lines] (4.5,9) rectangle (5.5,10);
            \fill[pattern = north west lines] (9,4.5) rectangle (10,5.5);
            \draw (0,4.5) rectangle (1,5.5);
            \draw (1,4.5) rectangle (2,5.5);
            \node[scale=0.9] at (3,5) {$\dots$};
            \node[scale=0.9] at (7,5) {$\dots$};
            \node[scale=0.9] at (5,3) {$\vdots$};
            \node[scale=0.9] at (5,7) {$\vdots$};
            \draw[dashed] (5.5,0) -- (5.5,10);
            \draw (4.5,9) rectangle (5.5,10);
            \draw (4.5,8) rectangle (5.5,9);
            \draw (9,4.5) rectangle (10,5.5);
            \draw (8,4.5) rectangle (9,5.5);
            \draw (4.5,0) rectangle (5.5,1);
            \draw (4.5,1) rectangle (5.5,2);
            \draw[latex-] (1,4) -- (0,4);
            \draw[latex-] (2,4) -- (1,4);
            \draw[-latex] (-0.45,4.5) -- (-0.45,5.5);
            \draw[-latex] (0,6) -- (1,6);
            \draw[-latex] (1,6) -- (2,6);
            \draw[-latex] (4,9) -- (4,10);
            \draw[-latex] (4,8) -- (4,9);
            \draw[-latex] (4.5,10.45) -- (5.5,10.45);
            \draw[latex-] (6,10) -- (6,9);
            \draw[latex-] (6,9) -- (6,8);
            \draw[latex-] (8,6) -- (9,6);
            \draw[latex-] (9,6) -- (10,6);
            \draw[-latex] (10.45,5.5) -- (10.45,4.5);
            \draw[-latex] (10,4) -- (9,4);
            \draw[-latex] (9,4) -- (8,4);
            \draw[-latex] (6,2) -- (6,1);
            \draw[latex-] (6,0) -- (6,1);
            \draw[-latex] (5.5,-0.45) -- (4.5,-0.45);
            \draw[latex-] (4,0) -- (4,1);
            \draw[latex-] (4,1) -- (4,2);
            \node[scale=0.9] at (-0.5,-1) {$P_\urcorner(c^k,(c''')^{-k})$};
            \draw[dashed,-latex] (-0.5,0) -- (-0.5,2.25) -- (2.25,2.25);
            \node[scale=0.9] at (-0.5,11) {$P_\lrcorner(c^k, (c')^{-k})$};
            \draw[dashed,-latex] (-0.5,10) -- (-0.5,7.25) -- (2.25,7.25);
            \node[scale=0.9] at (10.5,11) {$P_\urcorner((c')^{-k},(c'')^{k})$};
            \draw[dashed,-latex] (10.5,10) -- (10.5,7.25) -- (7.25,7.25);
            \node[scale=0.9] at (10.5,-1) {$P_\lrcorner((c''')^{-k},(c'')^{k})$};
            \draw[dashed,-latex] (10.5,0) -- (10.5,2.25) -- (7.25,2.25);
            \node[scale=0.9] at (-1,5) {$c$};
            \node[scale=0.9] at (0.5,6.5) {$c$};
            \node[scale=0.9] at (1.5,6.5) {$c$};
            \node[scale=0.9] at (0.5,3.5) {$c$};
            \node[scale=0.9] at (1.5,3.5) {$c$};
            \node[scale=0.9] at (3.5,8.5) {$c'$};
            \node[scale=0.9] at (3.5,9.5) {$c'$};
            \node[scale=0.9] at (5,11) {$c'$};
            \node[scale=0.9] at (6.5,8.5) {$c'$};
            \node[scale=0.9] at (6.5,9.5) {$c'$};
            \node[scale=0.9] at (8.5,6.5) {$c''$};
            \node[scale=0.9] at (9.5,6.5) {$c''$};
            \node[scale=0.9] at (8.5,3.5) {$c''$};
            \node[scale=0.9] at (9.5,3.5) {$c''$};
            \node[scale=0.9] at (11.25,5) {$c''$};

            \node[scale=0.9] at (5,-1) {$c'''$};
            \node[scale=0.9] at (6.75,0.5) {$c'''$};
            \node[scale=0.9] at (6.75,1.5) {$c'''$};
            \node[scale=0.9] at (3.25,1.5) {$c'''$};
            \node[scale=0.9] at (3.25,0.5) {$c'''$};
       \end{scope}
\end{tikzpicture}

==> figures/figure_1_specification.tex <==
\begin{tikzpicture}[scale=0.425]
        \begin{scope}[xshift=-20cm,yshift=-4cm]
            \begin{scope}[xshift=-2cm,yshift=-2cm]
             \draw[dashed,fill=gray!20] (12,5) -- (11,5) -- (11,5.5) -- (10,5.5) -- (10,6) -- (9.5,6) -- (9.5,5) -- (10.5,5) -- (10.5,4.5) -- (12,4.5) -- (12,5);
                \draw[dashed,fill=gray!20] (11.5,4.5) rectangle (12,8);
                \end{scope}\draw[color=gray!40,step=0.5] (0,0) grid (12,10);
            \begin{scope}[xshift=-2cm,yshift=-2cm]
            \node[scale=0.8] at (10.5,4) {$c^{-1}$};
            \node[scale=0.8] at (13,6.5) {$c^{-1}$};
             % \draw[dashed,fill=gray!20] (12,5) -- (11,5) -- (11,5.5) -- (10,5.5) -- (10,6) -- (9.5,6) -- (9.5,5) -- (10.5,5) -- (10.5,4.5) -- (12,4.5) -- (12,5);
             %    \draw[dashed,fill=gray!20] (11.5,4.5) rectangle (12,8);
             
                \draw (12,5) -- (11,5) -- (11,5.5) -- (10,5.5) -- (10,6) -- (9,6) -- (9,6.5) -- (8,6.5) -- (8,7) -- (7,7) -- (7,7.5) -- (6,7.5) -- (6,8) -- (5,8) -- (5,8.5) -- (4,8.5) -- (4,9) -- (3,9) -- (3,9.5) -- (2,9.5) -- (2,10);

                \draw[pattern=north east lines] (12,5) rectangle (14,2);
                
                \node[scale=0.5] at (11.75,4.75) {$\epsilon_1$};
                \node[scale=0.5] at (11.25,4.75) {$\gamma_1$};
                \node[scale=0.5] at (10.75,4.75) {$\epsilon_2$};
                \node[scale=0.5] at (10.75,5.25) {$\gamma_2$};
                \node[scale=0.5] at (10.25,5.25) {$\epsilon_3$};
                 \node[scale=0.5] at (9.75,5.25) {$\gamma_3$};
                 \begin{scope}[xshift=-2cm,yshift=1cm]
                     \node[scale=0.5] at (11.75,4.75) {$\epsilon_1$};
                \node[scale=0.5] at (11.25,4.75) {$\gamma_1$};
                \node[scale=0.5] at (10.75,4.75) {$\epsilon_2$};
                \node[scale=0.5] at (10.75,5.25) {$\gamma_2$};
                \node[scale=0.5] at (10.25,5.25) {$\epsilon_3$};
                 \node[scale=0.5] at (9.75,5.25) {$\gamma_3$};
                 \begin{scope}[xshift=-2cm,yshift=1cm]
                     \node[scale=0.5] at (11.75,4.75) {$\epsilon_1$};
                \node[scale=0.5] at (11.25,4.75) {$\gamma_1$};
                \node[scale=0.5] at (10.75,4.75) {$\epsilon_2$};
                \node[scale=0.5] at (10.75,5.25) {$\gamma_2$};
                \node[scale=0.5] at (10.25,5.25) {$\epsilon_3$};
                 \node[scale=0.5] at (9.75,5.25) {$\gamma_3$};
                 \begin{scope}[xshift=-2cm,yshift=1cm]
                     \node[scale=0.5] at (11.75,4.75) {$\epsilon_1$};
                \node[scale=0.5] at (11.25,4.75) {$\gamma_1$};
                \node[scale=0.5] at (10.75,4.75) {$\epsilon_2$};
                \node[scale=0.5] at (10.75,5.25) {$\gamma_2$};
                \node[scale=0.5] at (10.25,5.25) {$\epsilon_3$};
                 \node[scale=0.5] at (9.75,5.25) {$\gamma_3$};
                 \begin{scope}[xshift=-2cm,yshift=1cm]
                     \node[scale=0.5] at (11.75,4.75) {$\epsilon_1$};
                \node[scale=0.5] at (11.25,4.75) {$\gamma_1$};
                \node[scale=0.5] at (10.75,4.75) {$\epsilon_2$};
                \node[scale=0.5] at (10.75,5.25) {$\gamma_2$};
                \node[scale=0.5] at (10.25,5.25) {$\epsilon_3$};
                 \end{scope}
                 \end{scope}
                 \end{scope}
                 \end{scope}

            \begin{scope}[xshift=0.5cm,yshift=0.5cm]
                \node[scale=0.5] at (11.25,4.75) {$\gamma_1$};
                \node[scale=0.5] at (10.75,4.75) {$\epsilon_2$};
                \node[scale=0.5] at (10.75,5.25) {$\gamma_2$};
                \node[scale=0.5] at (10.25,5.25) {$\epsilon_3$};
                 \node[scale=0.5] at (9.75,5.25) {$\gamma_3$};
                 \begin{scope}[xshift=-2cm,yshift=1cm]
                     \node[scale=0.5] at (11.75,4.75) {$\epsilon_1$};
                \node[scale=0.5] at (11.25,4.75) {$\gamma_1$};
                \node[scale=0.5] at (10.75,4.75) {$\epsilon_2$};
                \node[scale=0.5] at (10.75,5.25) {$\gamma_2$};
                \node[scale=0.5] at (10.25,5.25) {$\epsilon_3$};
                 \node[scale=0.5] at (9.75,5.25) {$\gamma_3$};
                 \begin{scope}[xshift=-2cm,yshift=1cm]
                     \node[scale=0.5] at (11.75,4.75) {$\epsilon_1$};
                \node[scale=0.5] at (11.25,4.75) {$\gamma_1$};
                \node[scale=0.5] at (10.75,4.75) {$\epsilon_2$};
                \node[scale=0.5] at (10.75,5.25) {$\gamma_2$};
                \node[scale=0.5] at (10.25,5.25) {$\epsilon_3$};
                 \node[scale=0.5] at (9.75,5.25) {$\gamma_3$};
                 \begin{scope}[xshift=-2cm,yshift=1cm]
                     \node[scale=0.5] at (11.75,4.75) {$\epsilon_1$};
                \node[scale=0.5] at (11.25,4.75) {$\gamma_1$};
                \node[scale=0.5] at (10.75,4.75) {$\epsilon_2$};
                \node[scale=0.5] at (10.75,5.25) {$\gamma_2$};
                \node[scale=0.5] at (10.25,5.25) {$\epsilon_3$};
                 \node[scale=0.5] at (9.75,5.25) {$\gamma_3$};
                 \begin{scope}[xshift=-2cm,yshift=1cm]
                     \node[scale=0.5] at (11.75,4.75) {$\epsilon_1$};
                \node[scale=0.5] at (11.25,4.75) {$\gamma_1$};
                \node[scale=0.5] at (10.75,4.75) {$\epsilon_2$};
                \node[scale=0.5] at (10.75,5.25) {$\gamma_2$};
                \node[scale=0.5] at (10.25,5.25) {$\epsilon_3$};
                \node[scale=0.5] at (9.75,5.25) {$\gamma_3$};
                 \end{scope}
                 \end{scope}
                 \end{scope}
                 \end{scope}
                 \end{scope}

                        \begin{scope}[xshift=1cm,yshift=1cm]
                \node[scale=0.5] at (10.75,4.75) {$\epsilon_2$};
                \node[scale=0.5] at (10.75,5.25) {$\gamma_2$};
                \node[scale=0.5] at (10.25,5.25) {$\epsilon_3$};
                 \node[scale=0.5] at (9.75,5.25) {$\gamma_3$};
                 \begin{scope}[xshift=-2cm,yshift=1cm]
                     \node[scale=0.5] at (11.75,4.75) {$\epsilon_1$};
                \node[scale=0.5] at (11.25,4.75) {$\gamma_1$};
                \node[scale=0.5] at (10.75,4.75) {$\epsilon_2$};
                \node[scale=0.5] at (10.75,5.25) {$\gamma_2$};
                \node[scale=0.5] at (10.25,5.25) {$\epsilon_3$};
                 \node[scale=0.5] at (9.75,5.25) {$\gamma_3$};
                 \begin{scope}[xshift=-2cm,yshift=1cm]
                     \node[scale=0.5] at (11.75,4.75) {$\epsilon_1$};
                \node[scale=0.5] at (11.25,4.75) {$\gamma_1$};
                \node[scale=0.5] at (10.75,4.75) {$\epsilon_2$};
                \node[scale=0.5] at (10.75,5.25) {$\gamma_2$};
                \node[scale=0.5] at (10.25,5.25) {$\epsilon_3$};
                 \node[scale=0.5] at (9.75,5.25) {$\gamma_3$};
                 \begin{scope}[xshift=-2cm,yshift=1cm]
                     \node[scale=0.5] at (11.75,4.75) {$\epsilon_1$};
                \node[scale=0.5] at (11.25,4.75) {$\gamma_1$};
                \node[scale=0.5] at (10.75,4.75) {$\epsilon_2$};
                \node[scale=0.5] at (10.75,5.25) {$\gamma_2$};
                \node[scale=0.5] at (10.25,5.25) {$\epsilon_3$};
                 \node[scale=0.5] at (9.75,5.25) {$\gamma_3$};
                 \begin{scope}[xshift=-2cm,yshift=1cm]
                     \node[scale=0.5] at (11.75,4.75) {$\epsilon_1$};
                \node[scale=0.5] at (11.25,4.75) {$\gamma_1$};
                \node[scale=0.5] at (10.75,4.75) {$\epsilon_2$};
                 \end{scope}
                 \end{scope}
                 \end{scope}
                 \end{scope}
                 \end{scope}

            \begin{scope}[xshift=1.5cm,yshift=1.5cm]
                \node[scale=0.5] at (10.25,5.25) {$\epsilon_3$};
                 \node[scale=0.5] at (9.75,5.25) {$\gamma_3$};
                 \begin{scope}[xshift=-2cm,yshift=1cm]
                     \node[scale=0.5] at (11.75,4.75) {$\epsilon_1$};
                \node[scale=0.5] at (11.25,4.75) {$\gamma_1$};
                \node[scale=0.5] at (10.75,4.75) {$\epsilon_2$};
                \node[scale=0.5] at (10.75,5.25) {$\gamma_2$};
                \node[scale=0.5] at (10.25,5.25) {$\epsilon_3$};
                 \node[scale=0.5] at (9.75,5.25) {$\gamma_3$};
                 \begin{scope}[xshift=-2cm,yshift=1cm]
                     \node[scale=0.5] at (11.75,4.75) {$\epsilon_1$};
                \node[scale=0.5] at (11.25,4.75) {$\gamma_1$};
                \node[scale=0.5] at (10.75,4.75) {$\epsilon_2$};
                \node[scale=0.5] at (10.75,5.25) {$\gamma_2$};
                \node[scale=0.5] at (10.25,5.25) {$\epsilon_3$};
                 \node[scale=0.5] at (9.75,5.25) {$\gamma_3$};
                 \begin{scope}[xshift=-2cm,yshift=1cm]
                     \node[scale=0.5] at (11.75,4.75) {$\epsilon_1$};
                \node[scale=0.5] at (11.25,4.75) {$\gamma_1$};
                \node[scale=0.5] at (10.75,4.75) {$\epsilon_2$};
                \node[scale=0.5] at (10.75,5.25) {$\gamma_2$};
                \node[scale=0.5] at (10.25,5.25) {$\epsilon_3$};
                 \node[scale=0.5] at (9.75,5.25) {$\gamma_3$};
                 \end{scope}
                 \end{scope}
                 \end{scope}
                 \end{scope}

             \begin{scope}[xshift=2cm,yshift=2cm]
                 \node[scale=0.5] at (9.75,5.25) {$\gamma_3$};
                 \begin{scope}[xshift=-2cm,yshift=1cm]
                     \node[scale=0.5] at (11.75,4.75) {$\epsilon_1$};
                \node[scale=0.5] at (11.25,4.75) {$\gamma_1$};
                \node[scale=0.5] at (10.75,4.75) {$\epsilon_2$};
                \node[scale=0.5] at (10.75,5.25) {$\gamma_2$};
                \node[scale=0.5] at (10.25,5.25) {$\epsilon_3$};
                 \node[scale=0.5] at (9.75,5.25) {$\gamma_3$};
                 \begin{scope}[xshift=-2cm,yshift=1cm]
                     \node[scale=0.5] at (11.75,4.75) {$\epsilon_1$};
                \node[scale=0.5] at (11.25,4.75) {$\gamma_1$};
                \node[scale=0.5] at (10.75,4.75) {$\epsilon_2$};
                \node[scale=0.5] at (10.75,5.25) {$\gamma_2$};
                \node[scale=0.5] at (10.25,5.25) {$\epsilon_3$};
                 \node[scale=0.5] at (9.75,5.25) {$\gamma_3$};
                 \begin{scope}[xshift=-2cm,yshift=1cm]
                     \node[scale=0.5] at (11.75,4.75) {$\epsilon_1$};
                \node[scale=0.5] at (11.25,4.75) {$\gamma_1$};
                \node[scale=0.5] at (10.75,4.75) {$\epsilon_2$};
                 \end{scope}
                 \end{scope}
                 \end{scope}
                 \end{scope}

             \begin{scope}[xshift=2.5cm,yshift=2.5cm]
                 \begin{scope}[xshift=-2cm,yshift=1cm]
                \node[scale=0.5] at (11.25,4.75) {$\gamma_1$};
                \node[scale=0.5] at (10.75,4.75) {$\epsilon_2$};
                \node[scale=0.5] at (10.75,5.25) {$\gamma_2$};
                \node[scale=0.5] at (10.25,5.25) {$\epsilon_3$};
                 \node[scale=0.5] at (9.75,5.25) {$\gamma_3$};
                 \begin{scope}[xshift=-2cm,yshift=1cm]
                     \node[scale=0.5] at (11.75,4.75) {$\epsilon_1$};
                \node[scale=0.5] at (11.25,4.75) {$\gamma_1$};
                \node[scale=0.5] at (10.75,4.75) {$\epsilon_2$};
                \node[scale=0.5] at (10.75,5.25) {$\gamma_2$};
                \node[scale=0.5] at (10.25,5.25) {$\epsilon_3$};
                 \node[scale=0.5] at (9.75,5.25) {$\gamma_3$};
                 \end{scope}
                 \end{scope}
                 \end{scope}

                         \begin{scope}[xshift=3cm,yshift=3cm]
                 \begin{scope}[xshift=-2cm,yshift=1cm]
                \node[scale=0.5] at (10.75,4.75) {$\epsilon_2$};
                \node[scale=0.5] at (10.75,5.25) {$\gamma_2$};
                \node[scale=0.5] at (10.25,5.25) {$\epsilon_3$};
                 \node[scale=0.5] at (9.75,5.25) {$\gamma_3$};
                 \begin{scope}[xshift=-2cm,yshift=1cm]
                     \node[scale=0.5] at (11.75,4.75) {$\epsilon_1$};
                \node[scale=0.5] at (11.25,4.75) {$\gamma_1$};
                \node[scale=0.5] at (10.75,4.75) {$\epsilon_2$};
                 \end{scope}
                 \end{scope}
                 \end{scope}

                \begin{scope}[xshift=3.5cm,yshift=3.5cm]
                 \begin{scope}[xshift=-2cm,yshift=1cm]
                \node[scale=0.5] at (10.25,5.25) {$\epsilon_3$};
                 \node[scale=0.5] at (9.75,5.25) {$\gamma_3$};
                 \end{scope}
                 \end{scope}
            \end{scope}
            
        \end{scope}
        \draw[pattern=north east lines] (0,0) rectangle (2,2);
            \fill[gray!07] (2,0) -- (8,-2) -- (8,4) -- (2,2) -- (2,0);
            \fill[gray!07] (0,0) -- (-6,-2) -- (-6,4) -- (0,2) -- (0,0);
            \draw (0,0) rectangle (2,2);
            \draw (2,2) -- (8,4);
            \draw (0,2) -- (-6,4);
            \draw (2,0) -- (8,-2);
            \draw (0,0) -- (-6,-2);
            \draw[-latex,line width=0.9] (2,2) -- (5,3);
            \node[scale=0.8] at (3.5,2) {$c^n$};
            \draw[-latex,line width=0.9] (0,2) -- (-3,3);
            \draw[-latex,line width=0.9] (2,2) -- (2,3);
            \draw[-latex,line width=0.9] (0,2) -- (0,3);
            \draw[color=gray!40,step=0.15] (0.25,1.25) grid (-3,3.75);
            \draw[dashed,line width=0.45] (-3,3) -- (0,3);
            \node[scale=0.8] at (-0.25,3.75) {$c^{- \alpha n}$};
            \node[scale=0.8] at (2.75,3.75) {$c^{\alpha n}$};
            \node[scale=0.8] at (-2,2) {$c^{-n}$};
            \draw[dashed] (2,-4) -- (2,6);
            \draw[dashed] (0,-4) -- (0,6);
            \draw[latex-latex] (0,-0.5) -- (2,-0.5);
            \node at (1,-1) {$r$};
            \draw[latex-] (-2.25,3.75) -- (-3.5,5) -- (-7.75,5);
            
        \end{tikzpicture}

==> figures/figure_cutting_gamma.tex <==
    \begin{tikzpicture}[scale=0.5]
        \node at (0,0) {$w^{*}_0$};
        \node[scale=0.8] at (-0.25,1.1) {$\vdots$};
        \node at (0,2) {$w^{*}_i$};
        \node[scale=0.8] at (-0.25,3.1) {$\vdots$};
        \node at (0,4) {$w^{*}_{n}$};

        \draw[decorate, decoration={brace, amplitude=2.5pt}] (1.5,3.5) -- (1.5,4.5);
        \draw[decorate, decoration={brace, amplitude=2.5pt}] (1.5,1.5) -- (1.5,2.5);
        \draw[decorate, decoration={brace, amplitude=2.5pt}] (1.5,-0.5) -- (1.5,0.5);

        \draw[fill=gray!20] (2,-0.75) rectangle (12,0.75);
        \draw[fill=gray!20] (2,1.25) rectangle (12,2.75);
        \draw[fill=gray!20] (2,3.25) rectangle (12,4.75);

         \draw[fill=gray!10] (2,-1) rectangle (4,5);
        \draw[fill=gray!10] (6,-1) rectangle (8,5);
        \draw[fill=gray!10] (10,-1) rectangle (12,5);
        
        \node at (3,4) {$(w_0)_n$};
        \node at (3,2) {$(w_0)_i$};
        \node at (3,0) {$(w_0)_0$};

       

        \node[scale=0.8] at (5,4) {$\hdots$};
        \node[scale=0.8] at (5,2) {$\hdots$};
        \node[scale=0.8] at (5,0) {$\hdots$};

         \node[scale=0.8] at (9,4) {$\hdots$};
        \node[scale=0.8] at (9,2) {$\hdots$};
        \node[scale=0.8] at (9,0) {$\hdots$};

        \node at (7,4) {$(w_j)_n$};
        \node at (7,2) {$(w_j)_i$};
        \node at (7,0) {$(w_j)_0$};


         \node at (11,4) {$(w_{m})_n$};
        \node at (11,2) {$(w_{m})_i$};
        \node at (11,0) {$(w_{m})_0$};



        \draw[decorate, decoration={brace, amplitude=2.5pt,mirror}] (2.5,-1.5) -- (3.5,-1.5);
        \draw[decorate, decoration={brace, amplitude=2.5pt,mirror}] (6.5,-1.5) -- (7.5,-1.5);
        \draw[decorate, decoration={brace, amplitude=2.5pt,mirror}] (10.5,-1.5) -- (11.5,-1.5);

        \node at (3,-2.5) {$w_0$};
        \node at (7,-2.5) {$w_j$};
        \node at (11,-2.5) {$w_{m}$};
    \end{tikzpicture}

==> figures/figure_kenkatabami.tex <==
\begin{tikzpicture}[scale=0.4]
\draw (-2,0) -- (0,0) -- (2,0);
\draw (-2,0) -- (-3,1.72) -- (-1,1.72);
\draw (2,0) -- (3,1.72) -- (1,1.72);
\draw (-1,1.72) -- (0,0) -- (1,1.72);
\draw (-1,-1.72) -- (0,0) -- (1,-1.72);
\draw (-1,-1.72) -- (0,-3.44) -- (1,-1.72);
\draw (-1,1.72) -- (0,3.44) -- (1,1.72);
\draw (-3,1.72) -- (0,5.88) -- (0,3.44);
\node at (0,6.7) {$\epsilon_1$};
\draw[fill=gray!90] (2,0) circle (3pt);
\node at (1.5,0.5) {$\mu_6$};
\draw[fill=gray!90] (-2,0) circle (3pt);
\node at (-1.5,0.5) {$\mu_3$};
\draw (0,5.88) -- (3,1.72);
\draw (-2,0) -- (-3,-1.72) -- (-1,-1.72);
\draw (2,0) -- (3,-1.72) -- (1,-1.72);
\draw[fill=gray!90] (1,-1.72) circle (3pt);
\node at (1.75,-2.5) {$\mu_5$};
\draw[fill=gray!90] (-1,-1.72) circle (3pt);
\node at (-1.75,-2.5) {$\mu_4$};
\draw[fill=gray!90] (3,-1.72) circle (3pt);
\node at (3.5,-1) {$\delta_3$};
\draw[fill=gray!90] (-3,-1.72) circle (3pt);
\node at (-3.5,-1) {$\delta_2$};

\draw[fill=gray!90] (1,1.72) circle (3pt);
\node at (1.5,2.25) {$\mu_1$};
\draw[fill=gray!90] (-1,1.72) circle (3pt);
\node at (-1.5,2.25) {$\mu_2$};
\draw[fill=gray!90] (3,1.72) circle (3pt);
\node at (3.65,2) {$\gamma_3$};
\draw[fill=gray!90] (-3,1.72) circle (3pt);
\node at (-3.65,2) {$\gamma_1$};

\node at (6,-3.75) {$\epsilon_3$};
\node at (-6,-3.75) {$\epsilon_2$};
\draw[fill=gray!90] (-5.225,-2.945) circle (3pt);
\draw[fill=gray!90] (5.225,-2.945) circle (3pt);
\draw (3,-1.72) -- (5.225,-2.945) -- (0,-3.44);
\node at (0,-4.6) {$\gamma_2$};
\draw[fill=gray!90] (0,-3.44) circle (3pt);
\draw[fill=gray!90] (0,5.88) circle (3pt);
\draw[fill=gray!90] (0,0) circle (3pt);
\node at (-1,-0.5) {$\omega$};
\draw[fill=gray!90] (0,3.44) circle (3pt);
\node at (-0.75,3.7) {$\delta_1$};
\draw (5.225,-2.945) -- (3,1.72);

\draw (-3,-1.72) -- (-5.225,-2.945) -- (0,-3.44);
\draw (-5.225,-2.945) -- (-3,1.72);
\end{tikzpicture}

==> figures/figure_walk_graph.tex <==
\begin{tikzpicture}[scale=0.75]
    \node at  (-0.35,-0.25) {a};
    \node at  (2.35,-0.25) {b};
    \node at  (1,1.8) {c};
        \draw (0,0) -- (2,0) -- (1,1.41) -- (0,0);
        \draw[fill=gray!90] (0,0) circle (2pt);
        \draw[fill=gray!90] (2,0) circle (2pt);
        \draw[fill=gray!90] (1,1.41) circle (2pt);
        \node at (1,4.5) {$G$};
        \begin{scope}[xshift=5cm,yshift=1.5cm]
            \draw (0,0) -- (2,0) -- (1,1.41) -- (0,0);
            \node at  (-0.35,-0.25) {ab};
    \node at  (2.35,-0.25) {bc};
    \node at  (1,1.8) {ca};
        \draw[fill=gray!90] (0,0) circle (2pt);
        \draw[fill=gray!90] (2,0) circle (2pt);
        \draw[fill=gray!90] (1,1.41) circle (2pt);
        \end{scope}
        \begin{scope}[xshift=5cm,yshift=-1.5cm]
            \draw (0,0) -- (2,0) -- (1,1.41) -- (0,0);
            \node at  (-0.35,-0.25) {ba};
    \node at  (2.35,-0.25) {cb};
    \node at  (1,1.8) {ac};
        \draw[fill=gray!90] (0,0) circle (2pt);
        \draw[fill=gray!90] (2,0) circle (2pt);
        \draw[fill=gray!90] (1,1.41) circle (2pt);
        \end{scope}
        \begin{scope}[xshift=5cm,yshift=1.5cm]
            \draw[dashed] (1,1.41) -- (1,1.41-3);
            \draw (0,0) -- (0,-3);
            \draw (2,0) -- (2,-3);
            \node at (1,3) {$G^2$};
        \end{scope}
    \end{tikzpicture}
